Retrieval- and Argumentation-Enhanced Multi-Agent LLMs for Judgmental Forecasting (Extended Version with Supplementary Material)

Judgmental forecasting is the task of making predictions about future events based on human judgment. This task can be seen as a form of claim verification, where the claim corresponds to a future event and the task is to assess the plausibility of that event. In this paper, we propose a novel multi-agent framework for claim verification, whereby different agents may disagree on claim veracity and bring specific evidence for and against the claims, represented as quantitative bipolar argumentation frameworks (QBAFs). We then instantiate the framework for supporting claim verification, with a variety of agents realised with Large Language Models (LLMs): (1) ArgLLM agents, an existing approach for claim verification that generates and evaluates QBAFs; (2) RbAM agents, whereby LLM-empowered Relation-based Argument Mining (RbAM) from external sources is used to generate QBAFs; (3) RAG-ArgLLM agents, extending ArgLLM agents with a form of Retrieval-Augmented Generation (RAG) of arguments from external sources. Finally, we conduct experiments with two standard judgmental forecasting datasets, with instances of our framework with two or three agents, empowered by six different base LLMs. We observe that combining evidence from agents can improve forecasting accuracy, especially in the case of three agents, while providing an explainable combination of evidence for claim verification.

==> (inline-0) <==
\begin{tabular}{crcccccccccccc}
        & & \multicolumn{2}{c}{Mixtral} 
          & \multicolumn{2}{c}{Mistral} 
          & \multicolumn{2}{c}{Gemma} 
          & \multicolumn{2}{c}{Gemma-2} 
          & \multicolumn{2}{c}{Llama-3} 
          & \multicolumn{2}{c}{GPT-4o} \\
        \cmidrule(lr){3-4} 
        \cmidrule(lr){5-6} 
        \cmidrule(lr){7-8} 
        \cmidrule(lr){9-10} 
        \cmidrule(lr){11-12} 
        \cmidrule(lr){13-14}
        & & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max \\
        \midrule

        \multirow{7}{*}{GJOpen} 
            & Single     
                & 61/72 & 61/72 & 66/74 & 66/74 & 72/64 & 72/64 & 78/76 & 78/76 & 78/76 & 78/76 & 71/67 & 71/67 
\\ \cmidrule{2-14}

            & Mixtral 61/71    
                & \underline{61}/\underline{72} & \underline{61}/\underline{72} & 63/\underline{74} & {\bf 68}/\underline{74} & 64/63 & 63/69 & 62/69 & 63/69 & 62/69 & 63/69 & 63/67 & \underline{71}/67 
\\

            & Mistral 59/68    
                & {\bf 62}/{\bf 74} & {\bf 67}/{\bf 73} & \underline{66}/\underline{74} & \underline{66}/\underline{74} & 66/{\bf 71} & 69/64 & 66/71 & 67/72 & 66/71 & 67/72 & 66/\underline{68} & {\bf 72}/67 
\\

            & Gemma 71/66       
                & 63/{\bf 74} & 63/{\bf 73} & 67/\underline{74} & 68/\underline{74} & {\bf 78}/{\bf 76} & {\bf 78}/{\bf 76} & \underline{78}/\underline{76} & \underline{78}/\underline{76} & 72/74 & 72/74 & \underline{71}/{\bf 68} & {\bf 72}/{\bf 68} 
\\

            & Gemma-2 76/75     
                & 61/73 & 63/73 & 67/74 & 68/74 & {\bf 78}/{\bf 76} & {\bf 78}/{\bf 76} & \underline{78}/\underline{76} & \underline{78}/\underline{76} & 76/75 & 76/75 & 71/68 & 71/68 
\\

            & Llama-3 78/44     
                & 61/{\bf 75} & 76/{\bf 75} & 66/{\bf 76} & 76/{\bf 77} & 76/{\bf 75} & 76/{\bf 75} & 76/75 & 76/75 & \underline{78}/\underline{76} & \underline{78}/\underline{76} & 72/\underline{67} & 72/\underline{67} 
\\

            & GPT-4o 72/66 
                & 64/{\bf 74} & 71/{\bf 74} & 66/{\bf 75} & \underline{72}/{\bf 76} & 70/62 & \underline{72}/62 & 72/73 & 73/74 & 72/73 & 73/74 & 71/\underline{67} & 71/\underline{67} 
\\

        \midrule

        \multirow{7}{*}{Metaculus} 
            & Single     
                & 69/73 & 69/73 & 79/80 & 79/80 & 80/76 & 80/76 & 81/78 & 81/78 & 79/70 & 79/70 & 79/76 & 79/76 
\\ \cmidrule{2-14}

            & Mixtral 71/78    
                & 69/73 & 69/73 & 74/{\bf 81} & 76/\underline{80} & 72/77 & 72/77 & 71/72 & 71/72 & 74/71 & 74/70 & 74/76 & 74/77 
\\

            & Mistral 79/80    
                & 71/77 & 73/77 & \underline{79}/\underline{80} & \underline{79}/\underline{80} & 79/78 & 79/78 & 79/78 & 79/77 & 78/74 & 78/74 & \underline{79}/77 & \underline{79}/79 
\\

            & Gemma 81/73       
                & 68/\underline{73} & 69/\underline{73} & 79/\underline{80} & 79/\underline{80} & 80/\underline{76} & \underline{81}/{\bf 78} & \underline{81}/\underline{78} & \underline{81}/\underline{78} & 79/70 & 79/70 & 79/\underline{76} & 79/\underline{76} 
\\

            & Gemma-2 81/78     
                & 69/73 & 69/73 & 79/\underline{80} & 79/\underline{80} & \underline{81}/\underline{78} & 80/76 & \underline{81}/\underline{78} & \underline{81}/\underline{78} & 79/70 & 79/70 & 79/76 & 79/76 
\\

            & Llama-3 79/68     
                & 70/{\bf 75} & 70/{\bf 75} & 78/{\bf 81} & \underline{79}/{\bf 81} & 79/\underline{76} & 78/75 & 79/\underline{78} & 79/\underline{78} & \underline{79}/\underline{70} & \underline{79}/\underline{70} & 77/\underline{76} & 77/\underline{76} 
\\

            & GPT-4o 78/73 
                & 70/{\bf 74} & 71/{\bf 74} & 77/78 & 77/78 & 78/{\bf 77} & 78/{\bf 77} & 78/77 & 78/77 & 78/72 & 77/72 & \underline{79}/\underline{76} & \underline{79}/\underline{76} \\

    \end{tabular}
\begin{tabular}{crcccccccccccc}
        & & \multicolumn{2}{c}{Mixtral} 
          & \multicolumn{2}{c}{Mistral} 
          & \multicolumn{2}{c}{Gemma} 
          & \multicolumn{2}{c}{Gemma-2} 
          & \multicolumn{2}{c}{Llama-3} 
          & \multicolumn{2}{c}{GPT-4o} \\
        \cmidrule(lr){3-4} 
        \cmidrule(lr){5-6} 
        \cmidrule(lr){7-8} 
        \cmidrule(lr){9-10} 
        \cmidrule(lr){11-12} 
        \cmidrule(lr){13-14}
        & & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max \\
        \midrule

        \multirow{7}{*}{GJOpen} 
            & Single & 49/68 & 49/68 & 51/68 & 51/68 & 64/63 & 64/63 & 77/76 & 77/76 & 74/52 & 74/52 & 72/67 & 72/67 \\ \cmidrule{2-14}

            & Mixtral 49/67 & 34/57 & 42/60 & 40/62 & 48/66 & 49/59 & 42/54 & 49/59 & 42/54 & 38/50 & 49/52 & 36/52 & 48/57 \\

            & Mistral 52/68 & 37/63 & 48/66 & 40/65 & 50/\underline{68} & 49/59 & 46/59 & 52/63 & 46/59 & 41/50 & 49/51 & 39/60 & 50/63 \\

            & Gemma 64/63 & 49/{\bf 69} & 46/{\bf 70} & 46/{\bf 69} & 50/{\bf 69} & {\bf 73}/{\bf 74} & {\bf 69}/{\bf 70} & 73/74 & 69/70 & 53/54 & 37/50 & 65/{\bf 69} & 36/60 \\

            & Gemma-2 75/75 & 49/69 & 41/65 & 51/68 & 46/63 & 73/74 & 69/70 & 73/74 & 69/70 & 67/55 & 37/50 & 65/69 & 36/60 \\

            & Llama-3 75/50 & 32/{\bf 70} & 36/{\bf 74} & 37/{\bf 70} & 39/{\bf 73} & 71/{\bf 73} & 36/56 & 71/73 & 36/56 & 34/50 & 28/49 & 35/64 & 37/64 \\

            & GPT-4o-mini 71/66 & 30/62 & 38/\underline{68} & 33/66 & 39/{\bf 70} & 67/{\bf 70} & 40/57 & 67/70 & 37/56 & 30/50 & 32/49 & 34/64 & 34/63 \\

        \midrule

        \multirow{7}{*}{Metaculus} 
            & Single & 55/73 & 55/73 & 66/77 & 66/77 & 68/73 & 68/73 & 80/78 & 80/78 & 73/68 & 73/68 & 80/76 & 80/76 \\ \cmidrule{2-14}

            & Mixtral 52/72 & 36/56 & 44/57 & 51/70 & 56/70 & 49/71 & 54/69 & 53/55 & 45/47 & 44/64 & 53/66 & 41/61 & 54/67 \\

            & Mistral 61/78 & 47/71 & 54/69 & 57/73 & 62/74 & 63/70 & 59/62 & 61/62 & 59/62 & 56/67 & 57/65 & 55/69 & 61/71 \\

            & Gemma 72/74 & 57/72 & 47/69 & 61/\underline{77} & 65/74 & 71/72 & 67/68 & 75/74 & 67/68 & 72/70 & 50/65 & 65/{\bf 77} & 51/72 \\

            & Gemma-2 76/74 & 57/72 & 47/69 & 66/76 & 65/74 & 71/72 & 73/71 & 76/74 & 73/71 & 72/70 & 48/66 & 73/{\bf 77} & 51/72 \\

            & Llama-3 78/66 & 38/\underline{73} & 42/{\bf 76} & 56/{\bf 78} & 54/{\bf 79} & 61/\underline{73} & 44/71 & 77/75 & 38/42 & 45/67 & 41/65 & 47/73 & 53/71 \\

            & GPT-4o-mini 79/73 & 32/63 & 47/70 & 54/\underline{77} & 57/{\bf 79} & 78/{\bf 76} & 48/70 & 78/76 & 46/47 & 42/65 & 45/64 & 48/72 & 51/71 \\

    \end{tabular}
\begin{tabular}{crcccccccccccc}
        & & \multicolumn{2}{c}{Mixtral} 
          & \multicolumn{2}{c}{Mistral} 
          & \multicolumn{2}{c}{Gemma} 
          & \multicolumn{2}{c}{Gemma-2} 
          & \multicolumn{2}{c}{Llama-3} 
          & \multicolumn{2}{c}{GPT-4o} \\
        \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} 
        \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
        & & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max \\
        \midrule

        \multirow{7}{*}{GJOpen} 
        & Single     
            & 67/70 & 67/70 & 65/71 & 65/71 & 73/57 & 73/57 & 79/77 & 79/77 & 78/75 & 78/75 & 74/69 & 74/69 
\\ \cmidrule{2-14}

        & Mixtral 61/71    
            & \underline{67}/70 & \underline{67}/70 & 63/{\bf 72} & {\bf 67}/{\bf 72} & 65/56 & 69/{\bf 75} & 69/75 & 69/75 & 67/\underline{75} & 77/{\bf 76} & 65/68 & \underline{74}/68 
\\

        & Mistral 59/68    
            & 66/{\bf 73} & {\bf 72}/{\bf 73} & \underline{65}/\underline{71} & \underline{65}/\underline{71} & 70/{\bf 76} & 69/57 & 70/76 & 70/75 & 69/\underline{75} & 76/\underline{75} & 68/\underline{69} & \underline{74}/\underline{69} 
\\

        & Gemma 71/66       
            & 67/{\bf 73} & 68/{\bf 71} & 66/\underline{71} & 67/{\bf 72} & {\bf 79}/{\bf 77} & {\bf 79}/{\bf 77} & \underline{79}/\underline{77} & \underline{79}/\underline{77} & 72/{\bf 76} & 72/{\bf 76} & 73/\underline{69} & \underline{74}/{\bf 70} 
\\

        & Gemma-2 76/75     
            & 67/72 & 68/71 & 66/71 & 67/72 & {\bf 79}/{\bf 77} & {\bf 79}/{\bf 77} & \underline{79}/\underline{77} & \underline{79}/\underline{77} & 75/{\bf 76} & 75/{\bf 76} & 73/69 & 73/69 
\\

        & Llama-3 78/44     
            & 66/{\bf 75} & 77/{\bf 75} & 65/{\bf 75} & 74/{\bf 76} & \underline{78}/{\bf 78} & \underline{78}/{\bf 77} & 78/{\bf 78} & 78/\underline{77} & \underline{78}/\underline{75} & \underline{78}/\underline{75} & 76/\underline{69} & 74/68 
\\

        & GPT-4o 72/66 
            & 67/{\bf 74} & {\bf 73}/{\bf 74} & 66/{\bf 74} & {\bf 73}/{\bf 75} & 71/54 & \underline{73}/55 & 75/76 & 73/76 & 73/\underline{75} & 72/\underline{75} & \underline{74}/\underline{69} & \underline{74}/\underline{69} 
\\

        \midrule

        \multirow{7}{*}{Metaculus} 
        & Single     
            & 66/74 & 66/74 & 61/70 & 61/70 & 76/73 & 76/73 & 68/66 & 68/66 & 81/65 & 81/65 & 81/74 & 81/74 
\\ \cmidrule{2-14}

        & Mixtral 71/78    
            & 66/74 & 66/74 & 61/76 & 60/72 & 72/74 & \underline{76}/73 & 67/67 & 67/67 & 71/67 & 80/66 & 78/74 & 80/75 
\\

        & Mistral 79/80    
            & 71/75 & 71/75 & 61/70 & 61/70 & 69/68 & 77/74 & 69/68 & 69/69 & 75/68 & 80/70 & 80/76 & 80/76 
\\

        & Gemma 81/73       
            & 67/\underline{74} & 66/\underline{74} & 61/70 & 61/70 & 76/\underline{73} & 67/66 & 68/66 & 67/66 & \underline{81}/65 & \underline{81}/65 & \underline{81}/\underline{74} & \underline{81}/{\bf 75} 
\\

        & Gemma-2 81/78     
            & 66/74 & 66/74 & 61/70 & 61/70 & 68/66 & 76/73 & 68/66 & 68/66 & \underline{81}/65 & \underline{81}/65 & \underline{81}/74 & \underline{81}/74 
\\

        & Llama-3 79/68     
            & 69/{\bf 76} & 70/{\bf 76} & 64/{\bf 71} & 65/{\bf 72} & 76/{\bf 74} & 76/\underline{73} & 70/\underline{68} & 69/\underline{68} & \underline{81}/65 & \underline{81}/65 & \underline{81}/{\bf 76} & \underline{81}/{\bf 75} 
\\

        & GPT-4o 78/73 
            & 70/{\bf 76} & 71/{\bf 76} & 68/{\bf 74} & 66/{\bf 75} & 69/69 & 68/67 & 69/69 & 68/67 & 77/68 & 77/68 & \underline{81}/\underline{74} & \underline{81}/\underline{74} \\

    \end{tabular}
\begin{tabular}{crcccccccccccc}
        & & \multicolumn{2}{c}{Mixtral} 
          & \multicolumn{2}{c}{Mistral} 
          & \multicolumn{2}{c}{Gemma} 
          & \multicolumn{2}{c}{Gemma-2} 
          & \multicolumn{2}{c}{Llama-3} 
          & \multicolumn{2}{c}{GPT-4o} \\
        \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} 
        \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
        & & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max \\
        \midrule

        \multirow{7}{*}{GJOpen} 
        & Single     
            & 56/69 & 56/69 & 56/67 & 56/67 & 70/56 & 70/56 & 79/77 & 79/77 & 63/75 & 63/75 & 69/68 & 69/68 \\ \cmidrule{2-14}

        & Mixtral 61/71    
            & 41/66 & 54/67 & 44/64 & 56/{\bf 69} & 55/{\bf 69} & 52/\underline{67} & 55/69 & 52/67 & 37/70 & 46/74 & 38/62 & 63/\underline{68} \\

        & Mistral 59/68    
            & 42/68 & 55/{\bf 70} & 45/65 & 55/{\bf 69} & 55/52 & 53/67 & 56/71 & 53/67 & 42/73 & 47/\underline{75} & 42/65 & 59/67 \\

        & Gemma 71/66       
            & 56/{\bf 70} & 49/{\bf 71} & 52/{\bf 70} & 53/{\bf 70} & {\bf 75}/{\bf 76} & \underline{70}/{\bf 75} & 75/76 & 70/75 & 52/74 & 42/73 & 68/{\bf 70} & 33/63 \\

        & Gemma-2 76/75     
            & 56/70 & 45/67 & 56/69 & 50/64 & \underline{75}/{\bf 76} & 70/\underline{75} & 75/76 & 70/75 & 65/{\bf 76} & 42/73 & 68/70 & 33/63 \\

        & Llama-3 78/44     
            & 41/{\bf 72} & 45/{\bf 74} & 46/{\bf 71} & 48/{\bf 73} & 72/{\bf 77} & 48/{\bf 75} & 72/\underline{77} & 48/75 & 31/\underline{75} & 31/\underline{75} & 37/66 & 46/66 \\

        & GPT-4o 72/66 
            & 37/{\bf 70} & 44/{\bf 72} & 42/{\bf 68} & 47/{\bf 70} & 67/{\bf 76} & 46/48 & 67/76 & 47/73 & 28/73 & 33/74 & 36/65 & 42/65 \\

        \midrule

        \multirow{7}{*}{Metaculus} 
        & Single     
            & 61/73 & 61/73 & 62/67 & 62/67 & 71/73 & 71/73 & 67/66 & 67/66 & 78/65 & 78/65 & 82/76 & 82/76 \\ \cmidrule{2-14}

        & Mixtral 71/78    
            & 45/69 & \underline{61}/70 & 46/66 & 44/64 & 62/71 & 69/{\bf 74} & 47/48 & 50/52 & 35/62 & 49/66 & 37/60 & 56/67 \\

        & Mistral 79/80    
            & 51/70 & {\bf 62}/71 & 55/72 & 55/70 & 69/73 & 57/60 & 56/57 & 57/60 & 53/66 & 51/65 & 53/68 & 60/71 \\

        & Gemma 81/73       
            & 57/71 & 55/70 & 61/72 & 60/67 & {\bf 76}/73 & 57/57 & 61/61 & 57/57 & 72/68 & 38/65 & 65/75 & 45/71 \\

        & Gemma-2 81/78     
            & 57/71 & 55/70 & 62/71 & 60/67 & \underline{76}/73 & 59/60 & 65/66 & 59/60 & 72/68 & 33/64 & 74/\underline{76} & 45/71 \\

        & Llama-3 79/68     
            & 54/{\bf 75} & 60/{\bf 77} & 59/{\bf 77} & 38/{\bf 76} & 63/\underline{73} & 62/72 & 55/56 & 45/48 & 36/65 & 33/65 & 46/71 & 65/72 \\

        & GPT-4o 78/73 
            & 46/72 & 56/\underline{73} & 61/{\bf 77} & 45/{\bf 78} & 56/57 & 57/72 & 56/57 & 49/51 & 30/65 & 42/65 & 48/70 & 59/71 \\

    \end{tabular}
\begin{tabular}{crcccccccccccc}
        & & \multicolumn{2}{c}{Mixtral} 
          & \multicolumn{2}{c}{Mistral} 
          & \multicolumn{2}{c}{Gemma} 
          & \multicolumn{2}{c}{Gemma-2} 
          & \multicolumn{2}{c}{Llama-3} 
          & \multicolumn{2}{c}{GPT-4o} \\
        \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} 
        \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
        & & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max \\
        \midrule

        \multirow{7}{*}{GJOpen} 
        & Single     
            & 67/70 & 67/70 & 65/71 & 65/71 & 73/57 & 73/57 & 79/77 & 79/77 & 78/75 & 78/75 & 74/69 & 74/69 
\\ \cmidrule{2-14}

        & Mixtral 61/72    
            & \underline{67}/70 & \underline{67}/70 & 62/\underline{72} & {\bf 67}/\underline{72} & 65/56 & 69/{\bf 75} & 67/76 & 69/75 & 67/\underline{75} & 77/\underline{75} & 66/68 & {\bf 75}/69 
\\

        & Mistral 66/74    
            & 66/\underline{74} & {\bf 71}/73 & 65/71 & 65/71 & 71/{\bf 76} & 69/57 & 71/76 & 71/76 & 70/{\bf 76} & 77/\underline{75} & 69/68 & \underline{74}/68 
\\

        & Gemma 72/64       
            & 68/{\bf 74} & 69/{\bf 71} & 67/\underline{71} & 67/\underline{71} & {\bf 79}/{\bf 77} & {\bf 79}/{\bf 77} & \underline{79}/\underline{77} & \underline{79}/\underline{77} & 72/{\bf 76} & 72/{\bf 76} & \underline{74}/{\bf 70} & \underline{74}/{\bf 70} 
\\

        & Gemma-2 78/76     
            & 68/71 & 69/71 & 67/71 & 67/71 & {\bf 79}/{\bf 77} & {\bf 79}/{\bf 77} & \underline{79}/\underline{77} & \underline{79}/\underline{77} & 77/\underline{76} & 77/\underline{76} & 74/70 & 74/70 
\\

        & Llama-3 78/76     
            & 68/71 & 69/71 & 67/71 & 67/71 & \underline{78}/{\bf 77} & \underline{78}/{\bf 77} & 78/\underline{77} & 78/\underline{77} & \underline{78}/75 & \underline{78}/75 & 74/70 & 74/70 
\\

        & GPT-4o 71/67 
            & 68/{\bf 75} & {\bf 74}/{\bf 75} & 66/{\bf 74} & {\bf 72}/{\bf 75} & 70/54 & \underline{73}/56 & 74/\underline{77} & 73/\underline{77} & 72/\underline{75} & 71/\underline{75} & \underline{74}/\underline{69} & \underline{74}/\underline{69} 
\\

        \midrule

        \multirow{7}{*}{Metaculus} 
        & Single     
            & 66/74 & 66/74 & 61/70 & 61/70 & 76/73 & 76/73 & 68/66 & 68/66 & 81/65 & 81/65 & 81/74 & 81/74 
\\ \cmidrule{2-14}

        & Mixtral 69/73    
            & 66/\underline{74} & 66/\underline{74} & 59/{\bf 74} & 60/71 & 69/{\bf 74} & 74/{\bf 74} & 65/66 & 68/68 & 66/66 & 79/66 & 76/\underline{74} & 80/73 
\\

        & Mistral 79/80    
            & 70/77 & 72/77 & 61/70 & 61/70 & 68/68 & 77/74 & 68/68 & 69/69 & 76/66 & 80/72 & 80/75 & 80/76 
\\

        & Gemma 80/76       
            & 71/{\bf 77} & 67/74 & 61/70 & 61/70 & 76/73 & 68/67 & 68/66 & 68/67 & \underline{81}/65 & \underline{81}/65 & \underline{81}/74 & \underline{81}/{\bf 77} 
\\

        & Gemma-2 81/78     
            & 67/74 & 67/74 & 61/70 & 61/70 & 68/66 & 76/73 & 68/66 & 68/66 & \underline{81}/65 & \underline{81}/65 & \underline{81}/74 & \underline{81}/74 
\\

        & Llama-3 79/70     
            & 69/{\bf 77} & 72/{\bf 77} & 67/{\bf 74} & 70/{\bf 75} & 76/{\bf 74} & 76/\underline{73} & 71/\underline{70} & 70/68 & \underline{81}/65 & \underline{81}/65 & 79/{\bf 76} & 79/{\bf 76} 
\\

        & GPT-4o 79/76 
            & 70/\underline{76} & 74/\underline{76} & 68/\underline{76} & 69/\underline{76} & 70/71 & 71/71 & 70/71 & 71/71 & 79/71 & 79/71 & \underline{81}/74 & \underline{81}/74 \\

    \end{tabular}
\begin{tabular}{crcccccccccccc}
        & & \multicolumn{2}{c}{Mixtral} 
          & \multicolumn{2}{c}{Mistral} 
          & \multicolumn{2}{c}{Gemma} 
          & \multicolumn{2}{c}{Gemma-2} 
          & \multicolumn{2}{c}{Llama-3} 
          & \multicolumn{2}{c}{GPT-4o} \\
        \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} 
        \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
        & & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max \\
        \midrule

        \multirow{7}{*}{GJOpen} 
        & Single     
            & 56/69 & 56/69 & 56/67 & 56/67 & 70/56 & 70/56 & 79/77 & 79/77 & 63/75 & 63/75 & 69/68 & 69/68 
\\ \cmidrule{2-14}

        & Mixtral 61/72    
            & 39/65 & 54/67 & 42/65 & 55/{\bf 69} & 54/{\bf 71} & 52/67 & 54/71 & 52/67 & 35/72 & 46/\underline{75} & 37/63 & 65/\underline{68} 
\\

        & Mistral 66/74    
            & 42/68 & 54/{\bf 70} & 43/65 & 55/\underline{68} & 54/52 & 53/66 & 54/70 & 53/66 & 39/74 & 46/\underline{75} & 40/64 & 60/67 
\\

        & Gemma 72/64       
            & 57/{\bf 71} & 49/{\bf 71} & 52/{\bf 69} & 52/{\bf 69} & {\bf 77}/{\bf 77} & {\bf 74}/{\bf 76} & 77/\underline{77} & 74/76 & 51/\underline{75} & 42/73 & {\bf 73}/{\bf 71} & 35/64 
\\

        & Gemma-2 78/76     
            & 57/71 & 46/67 & 57/69 & 49/63 & \underline{77}/{\bf 77} & 74/\underline{76} & 77/\underline{77} & 74/76 & 68/\underline{76} & 42/73 & 73/71 & 35/64 
\\

        & Llama-3 78/76     
            & 43/{\bf 73} & 49/{\bf 75} & 47/{\bf 71} & 50/{\bf 73} & 73/{\bf 77} & 49/{\bf 74} & 73/\underline{77} & 49/74 & 32/\underline{75} & 33/\underline{75} & 38/66 & 50/66 
\\

        & GPT-4o 71/67 
            & 37/{\bf 70} & 46/{\bf 72} & 42/{\bf 68} & 47/{\bf 71} & 68/{\bf 77} & 47/49 & 68/\underline{77} & 47/74 & 28/74 & 31/74 & 36/65 & 41/65 
\\

        \midrule

        \multirow{7}{*}{Metaculus} 
        & Single     
            & 61/73 & 61/73 & 62/67 & 62/67 & 71/73 & 71/73 & 67/66 & 67/66 & 78/65 & 78/65 & 82/76 & 82/76 
\\ \cmidrule{2-14}

        & Mixtral 69/73    
            & 50/69 & {\bf 65}/70 & 47/65 & 44/65 & 63/71 & 69/{\bf 74} & 46/49 & 48/52 & 37/63 & 53/66 & 41/60 & 65/70 
\\

        & Mistral 79/80    
            & 51/73 & \underline{66}/72 & 56/67 & 56/68 & 66/72 & 63/62 & 59/60 & 63/62 & 56/65 & 53/65 & 56/69 & 65/73 
\\

        & Gemma 80/76       
            & 61/\underline{73} & 51/68 & 59/{\bf 76} & 61/68 & {\bf 77}/{\bf 74} & 56/56 & 61/61 & 56/56 & 76/66 & 35/65 & 63/74 & 40/71 
\\

        & Gemma-2 81/78     
            & 61/73 & 51/68 & 63/70 & 61/68 & 77/74 & 57/57 & 66/66 & 57/57 & 76/66 & 26/65 & 79/77 & 40/71 
\\

        & Llama-3 79/70     
            & 56/{\bf 74} & 60/{\bf 76} & 59/{\bf 76} & 42/{\bf 76} & 67/\underline{73} & 63/72 & 57/59 & 46/49 & 41/66 & 35/65 & 51/73 & 62/72 
\\

        & GPT-4o 79/76 
            & 52/72 & 59/72 & 63/{\bf 79} & 44/{\bf 78} & 57/59 & 60/73 & 57/59 & 46/47 & 35/66 & 41/65 & 50/72 & 56/71 \\

    \end{tabular}

==> (inline-1) <==
\begin{tabular}{crcccccccccccc}
        & & \multicolumn{2}{c}{Mixtral} 
          & \multicolumn{2}{c}{Mistral} 
          & \multicolumn{2}{c}{Gemma} 
          & \multicolumn{2}{c}{Gemma-2} 
          & \multicolumn{2}{c}{Llama-3} 
          & \multicolumn{2}{c}{GPT-4o} \\
        \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} 
        \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
        & & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max \\
        \midrule

        \multirow{7}{*}{GJOpen - 67/70} 
        & Single     
            & 61/71 & 61/71 & 59/68 & 59/68 & 71/66 & 71/66 & 76/75 & 76/75 & 78/44 & 78/44 & 72/66 & 72/66 
\\ \cmidrule{2-14}

        & Mixtral 61/72    
            & {\bf 68}/70 & {\bf 68}/70 & {\bf 68}/70 & {\bf 68}/70 & 68/70 & 68/70 & 68/70 & 68/70 & 68/70 & 68/70 & 68/70 & 68/70 
\\

        & Mistral 66/74    
            & {\bf 71}/73 & {\bf 71}/{\bf 73} & {\bf 71}/73 & {\bf 71}/73 & \underline{71}/73 & 71/{\bf 73} & 71/73 & 71/73 & 71/73 & 71/73 & 71/73 & \underline{71}/{\bf 73} 
\\

        & Gemma 72/64       
            & 69/\underline{71} & 69/71 & 69/{\bf 71} & 69/71 & 69/{\bf 74} & 69/{\bf 74} & 69/74 & 69/74 & 69/{\bf 74} & 69/74 & 69/{\bf 71} & 69/{\bf 71} 
\\

        & Gemma-2 78/76     
            & 69/71 & 69/71 & 69/71 & 69/71 & 69/71 & 69/71 & 69/71 & 69/71 & 69/71 & 69/71 & 69/71 & 69/71 
\\

        & Llama-3 78/76     
            & 69/71 & 69/71 & 69/71 & 69/71 & 69/71 & 69/{\bf 71} & 69/71 & 69/71 & 69/71 & 69/71 & 69/71 & 69/{\bf 71} 
\\

        & GPT-4o 71/67 
            & {\bf 74}/{\bf 75} & {\bf 74}/{\bf 75} & {\bf 74}/{\bf 75} & {\bf 74}/{\bf 75} & {\bf 74}/{\bf 75} & {\bf 74}/{\bf 75} & 74/\underline{75} & 74/75 & 74/{\bf 75} & 74/75 & {\bf 74}/{\bf 75} & {\bf 74}/{\bf 75} 
\\

        \midrule

        \multirow{7}{*}{Metaculus - 66/74} 
        & Single     
            & 71/78 & 71/78 & 79/80 & 79/80 & 81/73 & 81/73 & 81/78 & 81/78 & 79/68 & 79/68 & 78/73 & 78/73 
\\ \cmidrule{2-14}

        & Mixtral 69/73    
            & 68/74 & 68/74 & 68/74 & 68/74 & 68/\underline{74} & 68/74 & 68/74 & 68/74 & 68/\underline{74} & 68/74 & 68/\underline{74} & 68/74 
\\

        & Mistral 79/80    
            & 72/77 & 72/77 & 72/77 & 72/77 & 72/77 & 72/77 & 72/77 & 72/77 & 72/77 & 72/77 & 72/77 & 72/77 
\\

        & Gemma 80/76       
            & 67/74 & 67/\underline{74} & 67/74 & 67/74 & 71/{\bf 77} & 71/{\bf 77} & 67/74 & 67/74 & 67/74 & 67/\underline{74} & 71/{\bf 77} & 71/{\bf 77} 
\\

        & Gemma-2 81/78     
            & 67/74 & 67/74 & 67/74 & 67/74 & 67/74 & 67/74 & 67/74 & 67/74 & 67/74 & 67/74 & 67/74 & 67/74 
\\

        & Llama-3 79/70     
            & 72/77 & 72/{\bf 77} & 72/77 & 72/77 & 72/{\bf 77} & 72/{\bf 77} & 72/77 & 72/77 & 72/{\bf 77} & 72/{\bf 77} & 72/{\bf 77} & 72/{\bf 77} 
\\

        & GPT-4o 79/76 
            & 74/76 & 74/{\bf 76} & 74/76 & 74/76 & 74/\underline{76} & 74/\underline{76} & 74/76 & 74/76 & 74/\underline{76} & 74/{\bf 76} & 74/\underline{76} & 74/\underline{76} \\

    \end{tabular}
\begin{tabular}{crcccccccccccc}
        & & \multicolumn{2}{c}{Mixtral} 
          & \multicolumn{2}{c}{Mistral} 
          & \multicolumn{2}{c}{Gemma} 
          & \multicolumn{2}{c}{Gemma-2} 
          & \multicolumn{2}{c}{Llama-3} 
          & \multicolumn{2}{c}{GPT-4o} \\
        \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} 
        \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
        & & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max \\
        \midrule

        \multirow{7}{*}{GJOpen - 65/71} 
        & Single     
            & 61/71 & 61/71 & 59/68 & 59/68 & 71/66 & 71/66 & 76/75 & 76/75 & 78/44 & 78/44 & 72/66 & 72/66 
\\ \cmidrule{2-14}

        & Mixtral 61/72    
            & {\bf 67}/\underline{72} & {\bf 67}/\underline{72} & {\bf 67}/\underline{72} & {\bf 67}/72 & 67/\underline{72} & 67/{\bf 72} & 67/72 & 67/72 & 67/\underline{72} & 67/72 & 67/\underline{72} & 67/{\bf 72} 
\\

        & Mistral 66/74    
            & {\bf 70}/73 & {\bf 70}/{\bf 73} & {\bf 70}/73 & {\bf 70}/73 & 70/73 & 70/{\bf 73} & 70/73 & 70/73 & 70/73 & 70/73 & 70/73 & 70/{\bf 73} 
\\

        & Gemma 72/64       
            & 69/{\bf 74} & 69/{\bf 74} & 67/\underline{71} & 67/71 & 67/\underline{71} & 67/\underline{71} & 67/71 & 67/71 & 69/{\bf 74} & 69/74 & 69/{\bf 74} & 69/{\bf 74} 
\\

        & Gemma-2 78/76     
            & 67/71 & 67/71 & 67/71 & 67/71 & 67/71 & 67/71 & 67/71 & 67/71 & 67/71 & 67/71 & 67/71 & 67/71 
\\

        & Llama-3 78/76     
            & 67/71 & 67/71 & 67/71 & 67/71 & 67/71 & 67/\underline{71} & 67/71 & 67/71 & 67/71 & 67/71 & 67/71 & 67/\underline{71} 
\\

        & GPT-4o 71/67 
            & {\bf 72}/{\bf 75} & \underline{72}/{\bf 75} & {\bf 72}/{\bf 75} & \underline{72}/{\bf 75} & {\bf 72}/{\bf 75} & \underline{72}/{\bf 75} & 72/\underline{75} & 72/75 & 72/{\bf 75} & 72/75 & \underline{72}/{\bf 75} & \underline{72}/{\bf 75} 
\\

        \midrule

        \multirow{7}{*}{Metaculus - 61/70} 
        & Single     
            & 71/78 & 71/78 & 79/80 & 79/80 & 81/73 & 81/73 & 81/78 & 81/78 & 79/68 & 79/68 & 78/73 & 78/73 
\\ \cmidrule{2-14}

        & Mixtral 69/73    
            & 60/71 & 60/71 & 60/71 & 60/71 & 60/71 & 60/71 & 60/71 & 60/71 & 60/71 & 60/71 & 60/71 & 60/71 
\\

        & Mistral 79/80    
            & 65/76 & 65/76 & 65/76 & 65/76 & 65/76 & 65/76 & 65/76 & 65/76 & 65/76 & 65/76 & 65/76 & 65/76 
\\

        & Gemma 80/76       
            & 65/71 & 65/71 & 61/70 & 61/70 & 61/70 & 61/70 & 61/70 & 61/70 & 61/70 & 61/70 & 61/70 & 61/70 
\\

        & Gemma-2 81/78     
            & 61/70 & 61/70 & 61/70 & 61/70 & 61/70 & 61/70 & 61/70 & 61/70 & 61/70 & 61/70 & 61/70 & 61/70 
\\

        & Llama-3 79/70     
            & 70/75 & 70/{\bf 75} & 70/75 & 70/75 & 70/{\bf 75} & 70/75 & 70/75 & 70/75 & 70/{\bf 75} & 70/{\bf 75} & 70/{\bf 75} & 70/75 
\\

        & GPT-4o 79/76 
            & 69/76 & 69/{\bf 76} & 69/76 & 69/76 & 69/\underline{76} & 69/\underline{76} & 69/76 & 69/76 & 69/\underline{76} & 69/{\bf 76} & 69/\underline{76} & 69/\underline{76} \\

    \end{tabular}
\begin{tabular}{crcccccccccccc}
        & & \multicolumn{2}{c}{Mixtral} 
          & \multicolumn{2}{c}{Mistral} 
          & \multicolumn{2}{c}{Gemma} 
          & \multicolumn{2}{c}{Gemma-2} 
          & \multicolumn{2}{c}{Llama-3} 
          & \multicolumn{2}{c}{GPT-4o} \\
        \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} 
        \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
        & & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max \\
        \midrule

        \multirow{7}{*}{GJOpen - 73/57} 
        & Single     
            & 61/71 & 61/71 & 59/68 & 59/68 & 71/66 & 71/66 & 76/75 & 76/75 & 78/44 & 78/44 & 72/66 & 72/66 
\\ \cmidrule{2-14}

        & Mixtral 61/72    
            & 69/{\bf 75} & 69/{\bf 75} & 66/56 & 66/56 & 69/{\bf 75} & 69/{\bf 75} & 66/56 & 66/56 & 69/{\bf 75} & 69/75 & 66/56 & 66/56 
\\

        & Mistral 66/74    
            & 69/57 & 69/57 & 71/{\bf 76} & 71/{\bf 76} & 71/{\bf 76} & 71/{\bf 76} & 69/57 & 69/57 & 69/57 & 69/57 & 69/57 & 69/57 
\\

        & Gemma 72/64       
            & \underline{73}/56 & \underline{73}/56 & \underline{73}/57 & \underline{73}/57 & {\bf 78}/{\bf 77} & {\bf 78}/{\bf 77} & 73/56 & 73/56 & 74/{\bf 77} & 74/{\bf 77} & \underline{73}/57 & \underline{73}/57 
\\

        & Gemma-2 78/76     
            & 73/57 & 73/57 & 73/57 & 73/57 & \underline{78}/{\bf 77} & {\bf 78}/{\bf 77} & 73/57 & 73/57 & 73/57 & 73/57 & 73/57 & 73/57 
\\

        & Llama-3 78/76     
            & 73/57 & 73/57 & \underline{78}/{\bf 77} & \underline{78}/{\bf 77} & \underline{78}/{\bf 77} & \underline{78}/{\bf 77} & 73/57 & 73/57 & \underline{78}/{\bf 77} & \underline{78}/{\bf 77} & 73/57 & 73/57 
\\

        & GPT-4o 71/67 
            & \underline{73}/56 & \underline{73}/56 & \underline{73}/{\bf 77} & \underline{73}/{\bf 77} & \underline{73}/56 & \underline{73}/56 & 73/56 & 73/56 & 73/56 & 73/56 & \underline{73}/{\bf 77} & \underline{73}/{\bf 77} 
\\

        \midrule

        \multirow{7}{*}{Metaculus - 76/73} 
        & Single     
            & 71/78 & 71/78 & 79/80 & 79/80 & 81/73 & 81/73 & 81/78 & 81/78 & 79/68 & 79/68 & 78/73 & 78/73 
\\ \cmidrule{2-14}

        & Mixtral 69/73    
            & 68/68 & 68/68 & 68/68 & 68/68 & 74/{\bf 74} & 74/74 & 74/74 & 74/74 & 74/{\bf 74} & 74/74 & 68/68 & 68/68 
\\

        & Mistral 79/80    
            & 77/74 & 77/74 & 77/74 & 77/74 & 77/74 & 77/74 & 77/74 & 77/74 & 77/74 & 77/74 & 77/74 & 77/74 
\\

        & Gemma 80/76       
            & 68/67 & 68/67 & 68/66 & 68/66 & 68/66 & 68/66 & 68/66 & 68/66 & 76/73 & 76/\underline{73} & 76/73 & 76/73 
\\

        & Gemma-2 81/78     
            & 76/73 & 76/73 & 68/66 & 68/66 & 68/66 & 68/66 & 68/66 & 68/66 & 76/73 & 76/73 & 68/66 & 68/66 
\\

        & Llama-3 79/70     
            & 70/68 & 70/68 & 76/73 & 76/73 & 76/\underline{73} & 76/73 & 70/68 & 70/68 & 70/68 & 70/68 & 76/\underline{73} & 76/73 
\\

        & GPT-4o 79/76 
            & 78/73 & \underline{78}/\underline{73} & 78/73 & 78/73 & 71/71 & 71/71 & 78/73 & 78/73 & 78/73 & 78/\underline{73} & 71/71 & 71/71 \\

    \end{tabular}
\begin{tabular}{crcccccccccccc}
        & & \multicolumn{2}{c}{Mixtral} 
          & \multicolumn{2}{c}{Mistral} 
          & \multicolumn{2}{c}{Gemma} 
          & \multicolumn{2}{c}{Gemma-2} 
          & \multicolumn{2}{c}{Llama-3} 
          & \multicolumn{2}{c}{GPT-4o} \\
        \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} 
        \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
        & & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max \\
        \midrule

        \multirow{7}{*}{GJOpen - 79/77} 
        & Single     
            & 61/71 & 61/71 & 59/68 & 59/68 & 71/66 & 71/66 & 76/75 & 76/75 & 78/44 & 78/44 & 72/66 & 72/66 
\\ \cmidrule{2-14}

        & Mixtral 61/72    
            & 69/75 & 69/75 & 69/75 & 69/75 & 69/75 & 69/75 & 69/75 & 69/75 & 69/75 & 69/75 & 69/75 & 69/75 
\\

        & Mistral 66/74    
            & 71/76 & 71/76 & 71/76 & 71/76 & 71/76 & 71/76 & 71/76 & 71/76 & 71/76 & 71/76 & 71/76 & 71/76 
\\

        & Gemma 72/64       
            & 74/\underline{77} & 74/\underline{77} & 78/\underline{77} & 78/\underline{77} & 78/\underline{77} & 78/\underline{77} & 74/\underline{77} & 74/\underline{77} & 74/\underline{77} & 74/\underline{77} & 78/\underline{77} & 78/\underline{77} 
\\

        & Gemma-2 78/76     
            & 78/\underline{77} & 78/\underline{77} & 78/\underline{77} & 78/\underline{77} & 78/\underline{77} & 78/\underline{77} & 78/\underline{77} & 78/\underline{77} & 78/\underline{77} & 78/\underline{77} & 78/\underline{77} & 78/\underline{77} 
\\

        & Llama-3 78/76     
            & 78/\underline{77} & 78/\underline{77} & 78/\underline{77} & 78/\underline{77} & 78/\underline{77} & 78/\underline{77} & 78/\underline{77} & 78/\underline{77} & 78/\underline{77} & 78/\underline{77} & 78/\underline{77} & 78/\underline{77} 
\\

        & GPT-4o 71/67 
            & 73/\underline{77} & 73/\underline{77} & 73/\underline{77} & 73/\underline{77} & 73/\underline{77} & 73/\underline{77} & 73/\underline{77} & 73/\underline{77} & 73/\underline{77} & 73/\underline{77} & 73/\underline{77} & 73/\underline{77} 
\\

        \midrule

        \multirow{7}{*}{Metaculus - 68/66} 
        & Single     
            & 71/78 & 71/78 & 79/80 & 79/80 & 81/73 & 81/73 & 81/78 & 81/78 & 79/68 & 79/68 & 78/73 & 78/73 
\\ \cmidrule{2-14}

        & Mixtral 69/73    
            & 68/68 & 68/68 & 68/68 & 68/68 & 68/68 & 68/68 & 68/68 & 68/68 & 68/68 & 68/68 & 68/68 & 68/68 
\\

        & Mistral 79/80    
            & 69/69 & 69/69 & 69/69 & 69/69 & 69/69 & 69/69 & 69/69 & 69/69 & 69/69 & 69/69 & 69/69 & 69/69 
\\

        & Gemma 80/76       
            & 68/67 & 68/67 & 68/66 & 68/66 & 68/66 & 68/66 & 68/66 & 68/66 & 68/67 & 68/67 & 68/67 & 68/67 
\\

        & Gemma-2 81/78     
            & 68/66 & 68/66 & 68/66 & 68/66 & 68/66 & 68/66 & 68/66 & 68/66 & 68/66 & 68/66 & 68/66 & 68/66 
\\

        & Llama-3 79/70     
            & 70/68 & 70/68 & 70/68 & 70/68 & 70/68 & 70/68 & 70/68 & 70/68 & 70/68 & 70/68 & 70/68 & 70/68 
\\

        & GPT-4o 79/76 
            & 71/71 & 71/71 & 71/71 & 71/71 & 71/71 & 71/71 & 71/71 & 71/71 & 71/71 & 71/71 & 71/71 & 71/71 \\

    \end{tabular}
\begin{tabular}{crcccccccccccc}
        & & \multicolumn{2}{c}{Mixtral} 
          & \multicolumn{2}{c}{Mistral} 
          & \multicolumn{2}{c}{Gemma} 
          & \multicolumn{2}{c}{Gemma-2} 
          & \multicolumn{2}{c}{Llama-3} 
          & \multicolumn{2}{c}{GPT-4o} \\
        \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} 
        \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
        & & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max \\
        \midrule

        \multirow{7}{*}{GJOpen - 78/75} 
        & Single     
            & 61/71 & 61/71 & 59/68 & 59/68 & 71/66 & 71/66 & 76/75 & 76/75 & 78/44 & 78/44 & 72/66 & 72/66 
\\ \cmidrule{2-14}

        & Mixtral 61/72    
            & 77/\underline{75} & 77/\underline{75} & 77/\underline{75} & 77/\underline{75} & 77/\underline{75} & 77/\underline{75} & 77/\underline{75} & 77/75 & 77/\underline{75} & 77/75 & 77/\underline{75} & 77/\underline{75} 
\\

        & Mistral 66/74    
            & 77/\underline{75} & 77/\underline{75} & 77/\underline{75} & 77/\underline{75} & 77/\underline{75} & 77/\underline{75} & 77/\underline{75} & 77/75 & 77/\underline{75} & 77/75 & 77/\underline{75} & 77/\underline{75} 
\\

        & Gemma 72/64       
            & 72/{\bf 76} & 72/{\bf 76} & 72/{\bf 76} & 72/{\bf 76} & 72/{\bf 76} & 72/{\bf 76} & 72/{\bf 76} & 72/\underline{76} & 72/{\bf 76} & 72/\underline{76} & 77/{\bf 76} & 77/{\bf 76} 
\\

        & Gemma-2 78/76     
            & 77/\underline{76} & 77/{\bf 76} & 77/\underline{76} & 77/{\bf 76} & 77/\underline{76} & 77/{\bf 76} & 77/\underline{76} & 77/\underline{76} & 77/\underline{76} & 77/\underline{76} & 77/\underline{76} & 77/{\bf 76} 
\\

        & Llama-3 78/76     
            & 77/\underline{76} & 77/{\bf 76} & 77/\underline{76} & 77/{\bf 76} & 77/\underline{76} & 77/{\bf 76} & 77/\underline{76} & 77/\underline{76} & 77/\underline{76} & 77/\underline{76} & 77/\underline{76} & 77/{\bf 76} 
\\

        & GPT-4o 71/67 
            & 71/\underline{75} & 71/\underline{75} & 71/\underline{75} & 71/\underline{75} & 71/\underline{75} & 71/\underline{75} & 71/\underline{75} & 71/75 & 71/\underline{75} & 71/75 & 71/\underline{75} & 71/\underline{75} 
\\

        \midrule

        \multirow{7}{*}{Metaculus - 81/65} 
        & Single     
            & 71/78 & 71/78 & 79/80 & 79/80 & 81/73 & 81/73 & 81/78 & 81/78 & 79/68 & 79/68 & 78/73 & 78/73 
\\ \cmidrule{2-14}

        & Mixtral 69/73    
            & 79/66 & 79/66 & 79/66 & 79/66 & 79/66 & 79/66 & 79/66 & 79/66 & 79/66 & 79/66 & 79/66 & 79/66 
\\

        & Mistral 79/80    
            & 80/72 & 80/72 & 80/72 & 80/72 & 80/72 & 80/72 & 80/72 & 80/72 & 80/72 & 80/72 & 80/72 & 80/72 
\\

        & Gemma 80/76       
            & 80/69 & 80/69 & 80/69 & 80/69 & \underline{81}/65 & \underline{81}/65 & \underline{81}/65 & \underline{81}/65 & \underline{81}/65 & \underline{81}/65 & \underline{81}/65 & \underline{81}/65 
\\

        & Gemma-2 81/78     
            & \underline{81}/65 & \underline{81}/65 & \underline{81}/65 & \underline{81}/65 & \underline{81}/65 & \underline{81}/65 & \underline{81}/65 & \underline{81}/65 & \underline{81}/65 & \underline{81}/65 & \underline{81}/65 & \underline{81}/65 
\\

        & Llama-3 79/70     
            & 80/67 & 80/67 & 80/67 & 80/67 & 80/67 & 80/67 & 80/67 & 80/67 & 80/67 & 80/67 & 80/67 & 80/67 
\\

        & GPT-4o 79/76 
            & 79/71 & 79/71 & 79/71 & 79/71 & 79/71 & 79/71 & 79/71 & 79/71 & 79/71 & 79/71 & 79/71 & 79/71 \\

    \end{tabular}
\begin{tabular}{crcccccccccccc}
        & & \multicolumn{2}{c}{Mixtral} 
          & \multicolumn{2}{c}{Mistral} 
          & \multicolumn{2}{c}{Gemma} 
          & \multicolumn{2}{c}{Gemma-2} 
          & \multicolumn{2}{c}{Llama-3} 
          & \multicolumn{2}{c}{GPT-4o} \\
        \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} 
        \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
        & & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max \\
        \midrule

        \multirow{7}{*}{GJOpen - 74/69} 
        & Single     
            & 61/71 & 61/71 & 59/68 & 59/68 & 71/66 & 71/66 & 76/75 & 76/75 & 78/44 & 78/44 & 72/66 & 72/66 
\\ \cmidrule{2-14}

        & Mixtral 61/72    
            & {\bf 75}/69 & {\bf 75}/69 & {\bf 75}/69 & {\bf 75}/69 & {\bf 75}/69 & {\bf 75}/69 & 75/69 & 75/69 & 75/69 & 75/69 & {\bf 75}/69 & {\bf 75}/69 
\\

        & Mistral 66/74    
            & \underline{74}/68 & \underline{74}/68 & \underline{74}/68 & \underline{74}/68 & \underline{74}/68 & \underline{74}/68 & 74/68 & 74/68 & 74/68 & 74/68 & \underline{74}/68 & \underline{74}/68 
\\

        & Gemma 72/64       
            & \underline{74}/70 & \underline{74}/70 & \underline{74}/{\bf 70} & \underline{74}/70 & \underline{74}/{\bf 70} & \underline{74}/{\bf 70} & 74/70 & 74/70 & 74/{\bf 70} & 74/70 & \underline{74}/{\bf 70} & \underline{74}/{\bf 70} 
\\

        & Gemma-2 78/76     
            & 74/70 & 74/70 & 74/70 & 74/70 & 74/70 & 74/70 & 74/70 & 74/70 & 74/70 & 74/70 & 74/70 & 74/70 
\\

        & Llama-3 78/76     
            & 74/70 & 74/70 & 74/70 & 74/70 & 74/70 & 74/{\bf 70} & 74/70 & 74/70 & 74/70 & 74/70 & 74/70 & 74/{\bf 70} 
\\

        & GPT-4o 71/67 
            & {\bf 75}/68 & {\bf 75}/68 & {\bf 75}/68 & {\bf 75}/68 & {\bf 75}/68 & {\bf 75}/68 & 75/68 & 75/68 & 75/68 & 75/68 & {\bf 75}/68 & {\bf 75}/68 
\\

        \midrule

        \multirow{7}{*}{Metaculus - 81/74} 
        & Single     
            & 71/78 & 71/78 & 79/80 & 79/80 & 81/73 & 81/73 & 81/78 & 81/78 & 79/68 & 79/68 & 78/73 & 78/73 
\\ \cmidrule{2-14}

        & Mixtral 69/73    
            & 80/73 & 80/73 & 80/73 & 80/73 & 80/73 & 80/73 & 80/73 & 80/73 & 80/73 & 80/73 & 80/73 & 80/73 
\\

        & Mistral 79/80    
            & 80/76 & 80/76 & 80/76 & 80/76 & 80/76 & 80/76 & 80/76 & 80/76 & 80/76 & 80/76 & 80/76 & 80/76 
\\

        & Gemma 80/76       
            & \underline{81}/74 & \underline{81}/\underline{74} & \underline{81}/74 & \underline{81}/74 & \underline{81}/{\bf 77} & \underline{81}/{\bf 77} & \underline{81}/77 & \underline{81}/77 & \underline{81}/{\bf 77} & \underline{81}/{\bf 77} & \underline{81}/{\bf 77} & \underline{81}/{\bf 77} 
\\

        & Gemma-2 81/78     
            & \underline{81}/74 & \underline{81}/74 & \underline{81}/74 & \underline{81}/74 & \underline{81}/74 & \underline{81}/74 & \underline{81}/74 & \underline{81}/74 & \underline{81}/74 & \underline{81}/74 & \underline{81}/74 & \underline{81}/74 
\\

        & Llama-3 79/70     
            & 79/76 & 79/{\bf 76} & 79/76 & 79/76 & 79/{\bf 76} & 79/\underline{76} & 79/76 & 79/76 & 79/{\bf 76} & 79/{\bf 76} & 79/{\bf 76} & 79/\underline{76} 
\\

        & GPT-4o 79/76 
            & 80/74 & 80/\underline{74} & 80/74 & 80/74 & 80/74 & 80/74 & 80/74 & 80/74 & 80/74 & 80/\underline{74} & 80/74 & 80/74 \\

    \end{tabular}
\begin{tabular}{crcccccccccccc}
        & & \multicolumn{2}{c}{Mixtral} 
          & \multicolumn{2}{c}{Mistral} 
          & \multicolumn{2}{c}{Gemma} 
          & \multicolumn{2}{c}{Gemma-2} 
          & \multicolumn{2}{c}{Llama-3} 
          & \multicolumn{2}{c}{GPT-4o} \\
        \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} 
        \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
        & & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max \\
        \midrule

        \multirow{7}{*}{GJOpen - 56/69} 
        & Single     
            & 49/68 & 49/68 & 51/68 & 51/68 & 64/63 & 64/63 & 77/76 & 77/76 & 74/52 & 74/52 & 72/67 & 72/67 
\\ \cmidrule{2-14}

        & Mixtral 61/72    
            & 28/60 & 42/67 & 28/66 & 43/{\bf 70} & 43/{\bf 70} & 48/{\bf 70} & 53/71 & 48/70 & 26/68 & 33/{\bf 74} & 65/{\bf 73} & 69/{\bf 74} 
\\

        & Mistral 66/74    
            & 30/65 & 44/{\bf 70} & 31/68 & 43/{\bf 71} & 53/{\bf 72} & 48/{\bf 71} & 53/72 & 48/71 & 28/{\bf 71} & 36/{\bf 74} & 69/{\bf 73} & 70/{\bf 74} 
\\

        & Gemma 72/64       
            & 56/{\bf 72} & 47/{\bf 72} & 46/{\bf 73} & 56/{\bf 72} & 55/\underline{69} & 42/{\bf 70} & 55/69 & 42/70 & 49/{\bf 75} & 61/{\bf 74} & 71/{\bf 75} & 70/{\bf 74} 
\\

        & Gemma-2 78/76     
            & 56/72 & 54/69 & 62/74 & 56/72 & 55/69 & 45/69 & 55/69 & 42/65 & 67/{\bf 77} & 61/74 & 71/\underline{75} & 62/73 
\\

        & Llama-3 78/76     
            & 27/68 & 34/{\bf 74} & 30/{\bf 70} & 37/{\bf 74} & 46/{\bf 74} & 41/{\bf 73} & 56/74 & 41/73 & 27/{\bf 73} & 28/{\bf 74} & 64/{\bf 74} & 64/{\bf 74} 
\\

        & GPT-4o 71/67 
            & 68/{\bf 74} & {\bf 72}/{\bf 74} & {\bf 72}/{\bf 74} & {\bf 73}/{\bf 74} & 67/{\bf 74} & 63/{\bf 74} & 67/74 & 49/74 & 67/{\bf 74} & 66/{\bf 74} & 28/{\bf 71} & 28/{\bf 72} 
\\

        \midrule

        \multirow{7}{*}{Metaculus - 61/73} 
        & Single     
            & 55/73 & 55/73 & 66/77 & 66/77 & 68/73 & 68/73 & 80/78 & 80/78 & 73/68 & 73/68 & 80/76 & 80/76 
\\ \cmidrule{2-14}

        & Mixtral 69/73    
            & 31/65 & 51/68 & 37/70 & 57/72 & 59/72 & 54/71 & 59/72 & 56/70 & 30/{\bf 74} & 45/{\bf 76} & 73/\underline{76} & 79/\underline{76} 
\\

        & Mistral 79/80    
            & 45/71 & 57/73 & 44/72 & 60/72 & 52/72 & 53/72 & 59/72 & 56/72 & 45/76 & 54/76 & 77/77 & 79/77 
\\

        & Gemma 80/76       
            & 53/{\bf 76} & 63/71 & 51/74 & 55/74 & 52/71 & 46/69 & 57/71 & 46/69 & 61/{\bf 77} & 67/\underline{74} & 77/{\bf 79} & 73/{\bf 77} 
\\

        & Gemma-2 81/78     
            & 64/{\bf 75} & 63/71 & 64/74 & 63/73 & 61/72 & 53/70 & 57/71 & 50/70 & 73/{\bf 77} & 67/\underline{74} & 77/{\bf 79} & 73/{\bf 77} 
\\

        & Llama-3 79/70     
            & 36/\underline{73} & 47/{\bf 76} & 44/74 & 55/76 & 63/{\bf 75} & 48/{\bf 76} & 63/75 & 51/75 & 35/{\bf 76} & 40/{\bf 75} & 72/{\bf 77} & 74/{\bf 77} 
\\

        & GPT-4o 79/76 
            & 72/{\bf 75} & 76/{\bf 75} & 76/76 & 77/75 & 67/{\bf 76} & 67/{\bf 76} & 67/76 & 57/76 & 75/{\bf 75} & 76/{\bf 76} & 36/72 & 39/73 \\

    \end{tabular}
\begin{tabular}{crcccccccccccc}
        & & \multicolumn{2}{c}{Mixtral} 
          & \multicolumn{2}{c}{Mistral} 
          & \multicolumn{2}{c}{Gemma} 
          & \multicolumn{2}{c}{Gemma-2} 
          & \multicolumn{2}{c}{Llama-3} 
          & \multicolumn{2}{c}{GPT-4o} \\
        \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} 
        \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
        & & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max \\
        \midrule

        \multirow{7}{*}{GJOpen - 56/67} 
        & Single     
            & 49/68 & 49/68 & 51/68 & 51/68 & 64/63 & 64/63 & 77/76 & 77/76 & 74/52 & 74/52 & 72/67 & 72/67 
\\ \cmidrule{2-14}

        & Mixtral 61/72    
            & 32/59 & 46/67 & 33/62 & 48/{\bf 69} & 53/{\bf 69} & 47/{\bf 71} & 53/69 & 50/68 & 33/66 & 39/{\bf 73} & 64/{\bf 74} & 68/{\bf 75} 
\\

        & Mistral 66/74    
            & 34/60 & 47/{\bf 69} & 34/63 & 46/{\bf 69} & 44/{\bf 69} & 46/{\bf 71} & 52/69 & 49/68 & 34/67 & 40/{\bf 73} & 67/{\bf 74} & 69/{\bf 75} 
\\

        & Gemma 72/64       
            & 45/{\bf 69} & 53/\underline{68} & 60/{\bf 72} & 49/{\bf 71} & 56/{\bf 70} & 49/{\bf 68} & 56/70 & 45/62 & 51/{\bf 73} & 46/{\bf 74} & 70/{\bf 75} & 65/{\bf 74} 
\\

        & Gemma-2 78/76     
            & 56/70 & 53/68 & 60/72 & 56/71 & 61/71 & 49/68 & 56/67 & 45/62 & 68/{\bf 76} & 59/\underline{75} & 71/{\bf 76} & 59/73 
\\

        & Llama-3 78/76     
            & 34/65 & 41/{\bf 73} & 35/\underline{68} & 42/{\bf 73} & 47/{\bf 72} & 42/{\bf 73} & 56/73 & 44/71 & 35/{\bf 71} & 34/{\bf 73} & 69/{\bf 75} & 67/{\bf 76} 
\\

        & GPT-4o 71/67 
            & 66/{\bf 74} & 69/{\bf 75} & {\bf 72}/{\bf 75} & {\bf 74}/{\bf 76} & 70/{\bf 75} & 53/{\bf 73} & 67/74 & 53/73 & 72/{\bf 76} & 70/{\bf 76} & 36/{\bf 69} & 30/{\bf 71} 
\\

        \midrule

        \multirow{7}{*}{Metaculus - 62/67} 
        & Single     
            & 55/73 & 55/73 & 66/77 & 66/77 & 68/73 & 68/73 & 80/78 & 80/78 & 73/68 & 73/68 & 80/76 & 80/76 
\\ \cmidrule{2-14}

        & Mixtral 69/73    
            & 45/67 & 45/64 & 49/74 & 53/72 & 52/{\bf 74} & 48/69 & 56/73 & 48/69 & 48/{\bf 75} & 40/{\bf 77} & 52/\underline{76} & 51/{\bf 77} 
\\

        & Mistral 79/80    
            & 50/70 & 54/70 & 54/73 & 60/72 & 62/74 & 57/75 & 62/74 & 60/72 & 54/77 & 47/\underline{78} & 63/{\bf 79} & 60/{\bf 79} 
\\

        & Gemma 80/76       
            & 54/\underline{74} & 44/67 & 59/\underline{77} & 60/\underline{77} & 65/70 & 55/\underline{74} & 65/70 & 55/74 & 63/{\bf 80} & 39/{\bf 78} & 70/{\bf 77} & 45/{\bf 78} 
\\

        & Gemma-2 81/78     
            & 54/\underline{74} & 44/67 & 59/75 & 56/70 & 65/70 & 59/69 & 65/70 & 59/69 & 68/{\bf 79} & 36/{\bf 75} & 77/{\bf 79} & 45/{\bf 78} 
\\

        & Llama-3 79/70     
            & 52/{\bf 74} & 45/{\bf 78} & 55/75 & 55/{\bf 78} & 66/{\bf 78} & 46/{\bf 78} & 66/\underline{78} & 45/75 & 56/{\bf 79} & 32/{\bf 78} & 64/{\bf 78} & 47/{\bf 78} 
\\

        & GPT-4o 79/76 
            & 51/{\bf 75} & 50/{\bf 76} & 62/{\bf 78} & 61/{\bf 79} & 69/{\bf 80} & 53/{\bf 80} & 67/\underline{78} & 47/{\bf 79} & 65/{\bf 78} & 46/{\bf 79} & 60/{\bf 78} & 40/{\bf 78} \\

    \end{tabular}
\begin{tabular}{crcccccccccccc}
        & & \multicolumn{2}{c}{Mixtral} 
          & \multicolumn{2}{c}{Mistral} 
          & \multicolumn{2}{c}{Gemma} 
          & \multicolumn{2}{c}{Gemma-2} 
          & \multicolumn{2}{c}{Llama-3} 
          & \multicolumn{2}{c}{GPT-4o} \\
        \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} 
        \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
        & & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max \\
        \midrule

        \multirow{7}{*}{GJOpen - 70/56} 
        & Single     
            & 49/68 & 49/68 & 51/68 & 51/68 & 64/63 & 64/63 & 77/76 & 77/76 & 74/52 & 74/52 & 72/67 & 72/67 
\\ \cmidrule{2-14}

        & Mixtral 61/72    
            & 45/\underline{68} & 47/67 & 47/{\bf 71} & 50/{\bf 71} & 54/52 & 50/{\bf 74} & 63/75 & 49/52 & 50/50 & 41/{\bf 77} & 56/50 & 49/{\bf 72} 
\\

        & Mistral 66/74    
            & 45/{\bf 69} & 47/47 & 45/48 & 46/47 & 62/54 & 47/49 & 62/54 & 54/70 & 53/{\bf 76} & 40/{\bf 76} & 57/51 & 53/48 
\\

        & Gemma 72/64       
            & 51/51 & 49/65 & 57/{\bf 72} & 47/{\bf 72} & {\bf 73}/{\bf 77} & 54/53 & 73/{\bf 77} & 68/74 & \underline{74}/{\bf 78} & 44/{\bf 72} & \underline{72}/56 & 45/48 
\\

        & Gemma-2 78/76     
            & 60/55 & 49/65 & 57/72 & 49/65 & {\bf 76}/{\bf 76} & 54/53 & 76/\underline{76} & 68/74 & 74/{\bf 78} & 44/72 & 72/56 & 45/48 
\\

        & Llama-3 78/76     
            & 49/50 & 43/{\bf 77} & 54/{\bf 76} & 43/{\bf 77} & 70/59 & 44/48 & 70/59 & 48/75 & 66/{\bf 77} & 31/48 & 73/{\bf 77} & 45/48 
\\

        & GPT-4o 71/67 
            & 55/{\bf 72} & 49/{\bf 72} & 60/{\bf 76} & 55/48 & {\bf 73}/57 & 51/49 & 73/57 & 51/49 & 67/52 & 46/48 & 63/{\bf 76} & 32/{\bf 76} 
\\

        \midrule

        \multirow{7}{*}{Metaculus - 71/73} 
        & Single     
            & 55/73 & 55/73 & 66/77 & 66/77 & 68/73 & 68/73 & 80/78 & 80/78 & 73/68 & 73/68 & 80/76 & 80/76 
\\ \cmidrule{2-14}

        & Mixtral 69/73    
            & 55/66 & 56/72 & 57/70 & 66/74 & 57/56 & 52/54 & 61/61 & 61/73 & 46/47 & 43/46 & 54/54 & 56/56 
\\

        & Mistral 79/80    
            & 57/71 & 57/56 & 55/55 & 61/61 & 65/65 & 59/60 & 65/65 & 59/60 & 61/72 & 50/52 & 73/73 & 70/74 
\\

        & Gemma 80/76       
            & 56/56 & 55/72 & 59/60 & 65/72 & 69/73 & 52/53 & 69/73 & 53/55 & {\bf 78}/{\bf 75} & 49/73 & 74/73 & 55/56 
\\

        & Gemma-2 81/78     
            & 56/56 & 47/48 & 72/75 & 65/72 & 69/73 & 52/53 & 69/73 & 60/69 & {\bf 78}/{\bf 75} & 45/48 & \underline{80}/{\bf 78} & 53/54 
\\

        & Llama-3 79/70     
            & 48/50 & 46/49 & 62/73 & 61/74 & 64/63 & 57/\underline{73} & 74/74 & 57/73 & 56/56 & 35/41 & 75/74 & 65/74 
\\

        & GPT-4o 79/76 
            & 54/55 & 66/72 & 66/66 & 71/73 & 71/70 & 55/56 & 76/73 & 62/72 & 74/{\bf 74} & 53/55 & 61/72 & 38/41 \\

    \end{tabular}
\begin{tabular}{crcccccccccccc}
        & & \multicolumn{2}{c}{Mixtral} 
          & \multicolumn{2}{c}{Mistral} 
          & \multicolumn{2}{c}{Gemma} 
          & \multicolumn{2}{c}{Gemma-2} 
          & \multicolumn{2}{c}{Llama-3} 
          & \multicolumn{2}{c}{GPT-4o} \\
        \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} 
        \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
        & & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max \\
        \midrule

        \multirow{7}{*}{GJOpen - 79/77} 
        & Single     
            & 49/68 & 49/68 & 51/68 & 51/68 & 64/63 & 64/63 & 77/76 & 77/76 & 74/52 & 74/52 & 72/67 & 72/67 
\\ \cmidrule{2-14}

        & Mixtral 61/72    
            & 45/68 & 47/67 & 47/71 & 50/71 & 63/75 & 50/74 & 63/75 & 53/71 & 53/76 & 41/\underline{77} & 55/73 & 49/72 
\\

        & Mistral 66/74    
            & 45/69 & 49/71 & 47/72 & 49/73 & 57/75 & 54/70 & 63/74 & 54/70 & 53/76 & 40/76 & 56/75 & 49/75 
\\

        & Gemma 72/64       
            & 54/73 & 49/65 & 57/72 & 47/72 & 73/\underline{77} & 68/74 & 73/\underline{77} & 68/74 & 74/{\bf 78} & 44/72 & 72/\underline{77} & 46/73 
\\

        & Gemma-2 78/76     
            & 56/71 & 49/65 & 57/72 & 49/65 & 76/76 & 68/74 & 76/76 & 68/74 & 74/{\bf 78} & 44/72 & 72/\underline{77} & 46/73 
\\

        & Llama-3 78/76     
            & 52/75 & 43/\underline{77} & 54/76 & 43/\underline{77} & 68/\underline{77} & 48/75 & 73/\underline{77} & 48/75 & 66/\underline{77} & 32/\underline{77} & 73/\underline{77} & 45/76 
\\

        & GPT-4o 71/67 
            & 55/72 & 49/72 & 60/76 & 51/75 & 70/76 & 50/76 & 76/{\bf 78} & 50/76 & 74/\underline{77} & 44/76 & 63/76 & 32/76 
\\

        \midrule

        \multirow{7}{*}{Metaculus - 67/66} 
        & Single     
            & 55/73 & 55/73 & 66/77 & 66/77 & 68/73 & 68/73 & 80/78 & 80/78 & 73/68 & 73/68 & 80/76 & 80/76 
\\ \cmidrule{2-14}

        & Mixtral 69/73    
            & 43/45 & 47/50 & 51/52 & 56/56 & 57/56 & 52/54 & 61/61 & 52/53 & 46/47 & 43/46 & 54/54 & 56/56 
\\

        & Mistral 79/80    
            & 52/51 & 57/56 & 55/55 & 61/61 & 65/65 & 59/60 & 65/65 & 59/60 & 56/56 & 50/52 & 70/69 & 66/65 
\\

        & Gemma 80/76       
            & 56/56 & 47/48 & 59/60 & 59/61 & 66/66 & 52/53 & 66/66 & 53/55 & 63/63 & 45/48 & 74/73 & 55/56 
\\

        & Gemma-2 81/78     
            & 56/56 & 47/48 & 66/68 & 56/60 & 64/65 & 52/53 & 64/65 & 56/56 & 72/71 & 45/48 & \underline{80}/{\bf 78} & 53/54 
\\

        & Llama-3 79/70     
            & 48/50 & 46/49 & 56/56 & 56/57 & 64/63 & 48/52 & 66/66 & 48/50 & 56/56 & 35/41 & 68/67 & 54/55 
\\

        & GPT-4o 79/76 
            & 54/55 & 55/56 & 66/66 & 63/63 & 71/70 & 55/56 & 71/70 & 51/51 & 68/68 & 53/55 & 56/56 & 38/41 \\

    \end{tabular}
\begin{tabular}{crcccccccccccc}
        & & \multicolumn{2}{c}{Mixtral} 
          & \multicolumn{2}{c}{Mistral} 
          & \multicolumn{2}{c}{Gemma} 
          & \multicolumn{2}{c}{Gemma-2} 
          & \multicolumn{2}{c}{Llama-3} 
          & \multicolumn{2}{c}{GPT-4o} \\
        \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} 
        \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
        & & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max \\
        \midrule

        \multirow{7}{*}{GJOpen - 63/75} 
        & Single     
            & 49/68 & 49/68 & 51/68 & 51/68 & 64/63 & 64/63 & 77/76 & 77/76 & 74/52 & 74/52 & 72/67 & 72/67 
\\ \cmidrule{2-14}

        & Mixtral 61/72    
            & 26/65 & 36/74 & 28/70 & 39/\underline{75} & 44/74 & 43/\underline{75} & 52/74 & 42/75 & 26/74 & 28/\underline{75} & 53/74 & 62/\underline{75} 
\\

        & Mistral 66/74    
            & 30/69 & 39/\underline{75} & 31/73 & 39/\underline{75} & 44/74 & 42/\underline{75} & 52/75 & 41/74 & 28/\underline{75} & 32/\underline{75} & 61/\underline{75} & 64/\underline{75} 
\\

        & Gemma 72/64       
            & 60/\underline{75} & 54/71 & {\bf 65}/{\bf 76} & 55/\underline{75} & 56/{\bf 76} & 47/72 & 56/\underline{76} & 39/74 & 70/{\bf 78} & 65/\underline{75} & 67/{\bf 76} & 62/\underline{75} 
\\

        & Gemma-2 78/76     
            & 60/\underline{75} & 54/71 & 65/{\bf 76} & 55/\underline{75} & 56/{\bf 76} & 47/72 & 56/\underline{76} & 40/71 & 70/{\bf 78} & 65/\underline{75} & 72/{\bf 77} & 53/\underline{75} 
\\

        & Llama-3 78/76     
            & 27/73 & 30/\underline{75} & 30/\underline{75} & 34/\underline{75} & 47/\underline{75} & 33/\underline{75} & 57/75 & 28/74 & 26/\underline{75} & 25/\underline{75} & 65/\underline{75} & 66/\underline{75} 
\\

        & GPT-4o 71/67 
            & 56/\underline{75} & 64/\underline{75} & 64/\underline{75} & 67/\underline{75} & \underline{71}/{\bf 76} & 56/\underline{75} & 71/\underline{76} & 44/75 & 66/\underline{75} & 65/\underline{75} & 28/74 & 25/74 
\\

        \midrule

        \multirow{7}{*}{Metaculus - 78/65} 
        & Single     
            & 55/73 & 55/73 & 66/77 & 66/77 & 68/73 & 68/73 & 80/78 & 80/78 & 73/68 & 73/68 & 80/76 & 80/76 
\\ \cmidrule{2-14}

        & Mixtral 69/73    
            & 25/54 & 34/65 & 35/61 & 47/65 & 53/65 & 37/65 & 61/68 & 34/65 & 28/64 & 30/65 & 65/65 & 74/65 
\\

        & Mistral 79/80    
            & 43/64 & 50/65 & 40/64 & 50/64 & 50/67 & 40/65 & 56/68 & 37/65 & 45/65 & 46/65 & 72/67 & 75/65 
\\

        & Gemma 80/76       
            & 53/69 & 48/62 & 51/67 & 49/63 & 41/65 & 23/64 & 41/65 & 23/64 & 76/71 & 61/64 & 78/74 & 73/64 
\\

        & Gemma-2 81/78     
            & 62/71 & 51/60 & 64/70 & 49/63 & 41/65 & 23/64 & 41/65 & 23/64 & 76/71 & 61/64 & 78/74 & 76/65 
\\

        & Llama-3 79/70     
            & 33/65 & 34/65 & 42/65 & 43/65 & 60/66 & 28/65 & 71/65 & 24/65 & 35/66 & 28/65 & 74/66 & 73/65 
\\

        & GPT-4o 79/76 
            & 61/66 & 67/64 & 70/66 & 69/65 & 72/66 & 55/65 & 72/66 & 42/65 & 75/66 & 71/65 & 33/66 & 32/65 \\

    \end{tabular}
\begin{tabular}{crcccccccccccc}
        & & \multicolumn{2}{c}{Mixtral} 
          & \multicolumn{2}{c}{Mistral} 
          & \multicolumn{2}{c}{Gemma} 
          & \multicolumn{2}{c}{Gemma-2} 
          & \multicolumn{2}{c}{Llama-3} 
          & \multicolumn{2}{c}{GPT-4o} \\
        \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} 
        \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14}
        & & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max & Avg & Max \\
        \midrule

        \multirow{7}{*}{GJOpen - 69/68} 
        & Single     
            & 49/68 & 49/68 & 51/68 & 51/68 & 64/63 & 64/63 & 77/76 & 77/76 & 74/52 & 74/52 & 72/67 & 72/67 
\\ \cmidrule{2-14}

        & Mixtral 61/72    
            & 26/55 & 43/66 & 28/57 & 43/66 & 61/\underline{68} & 42/66 & 61/68 & 44/66 & 26/62 & 32/65 & 71/\underline{68} & \underline{72}/\underline{68} 
\\

        & Mistral 66/74    
            & 28/57 & 42/65 & 31/61 & 41/66 & 48/66 & 42/65 & 61/68 & 42/65 & 28/63 & 33/65 & \underline{72}/\underline{68} & \underline{72}/\underline{68} 
\\

        & Gemma 72/64       
            & 61/{\bf 69} & 47/64 & 66/{\bf 71} & 54/66 & 62/\underline{68} & 33/65 & 62/68 & 30/62 & 50/\underline{68} & 61/67 & {\bf 75}/{\bf 74} & 71/\underline{68} 
\\

        & Gemma-2 78/76     
            & 61/69 & 53/62 & 66/71 & 54/66 & 59/69 & 39/63 & 59/69 & 30/62 & 70/72 & 61/67 & \underline{75}/74 & 65/68 
\\

        & Llama-3 78/76     
            & 27/61 & 33/65 & 28/63 & 35/66 & 66/\underline{68} & 38/66 & 66/68 & 40/65 & 27/65 & 26/65 & 72/{\bf 69} & 70/{\bf 69} 
\\

        & GPT-4o 71/67 
            & {\bf 72}/\underline{68} & {\bf 73}/\underline{68} & {\bf 75}/{\bf 69} & {\bf 75}/{\bf 69} & {\bf 74}/{\bf 69} & 49/66 & 74/69 & 49/66 & \underline{74}/{\bf 69} & 72/{\bf 69} & 28/65 & 26/65 
\\

        \midrule

        \multirow{7}{*}{Metaculus - 82/76} 
        & Single     
            & 55/73 & 55/73 & 66/77 & 66/77 & 68/73 & 68/73 & 80/78 & 80/78 & 73/68 & 73/68 & 80/76 & 80/76 
\\ \cmidrule{2-14}

        & Mixtral 69/73    
            & 36/53 & 44/54 & 39/61 & 49/71 & 66/72 & 51/71 & 66/72 & 57/71 & 31/63 & 32/69 & 27/57 & 28/62 
\\

        & Mistral 79/80    
            & 51/62 & 56/66 & 46/64 & 56/70 & 68/73 & 47/70 & 68/73 & 54/71 & 46/69 & 51/71 & 43/67 & 47/70 
\\

        & Gemma 80/76       
            & 66/\underline{76} & 54/68 & 69/75 & 61/71 & 66/72 & 32/69 & 66/72 & 32/70 & 77/{\bf 80} & 56/71 & 59/73 & 55/70 
\\

        & Gemma-2 81/78     
            & 66/\underline{76} & 63/67 & 69/75 & 61/71 & 64/75 & 32/70 & 64/75 & 32/70 & 77/{\bf 80} & 72/73 & 76/{\bf 80} & 71/73 
\\

        & Llama-3 79/70     
            & 44/66 & 53/71 & 45/69 & 48/70 & 64/72 & 49/71 & 73/76 & 53/71 & 36/72 & 34/71 & 34/72 & 32/70 
\\

        & GPT-4o 79/76 
            & 33/62 & 36/63 & 42/66 & 43/66 & 72/75 & 45/70 & 72/75 & 53/71 & 38/73 & 37/70 & 35/72 & 32/71 \\

    \end{tabular}
